Extragradient method with feasible inexact projection to variational inequality problem

The variational inequality problem in finite-dimensional Euclidean space is addressed in this paper, and two inexact variants of the extragradient method are proposed to solve it. Instead of computing exact projections on the constraint set, as in previous versions extragradient method, the proposed methods compute feasible inexact projections on the constraint set using a relative error criterion. The first version of the proposed method provided is a counterpart to the classic form of the extragradient method with constant steps. In order to establish its convergence we need to assume that the operator is pseudo-monotone and Lipschitz continuous, as in the standard approach. For the second version, instead of a fixed step size, the method presented finds a suitable step size in each iteration by performing a line search. Like the classical extragradient method, the proposed method does just two projections into the feasible set in each iteration. A full convergence analysis is provided, with no Lipschitz continuity assumption of the operator defining the variational inequality problem.

==> (inline-0) <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
      \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Results for $\alpha$=0.9, $\rho$$\approx$ 0.73, ${\bar \beta}$=0.9, $\sigma$=0.99}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, xtick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.9}, ymax={1.0}, yticklabels={{$0.90$,$0.92$,$0.94$,$0.96$,$0.98$}}, ytick={{0.9000000000000001,0.9200000000000002,0.9400000000000002,0.9600000000000002,0.9800000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
          \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8fe26ac-2dec-41f3-be5e-9819ae4176ae}, area legend, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}, draw opacity={0.2}, line width={1}, solid, forget plot]
              table[row sep={\\}]
              {
                  \\
                  -1.0  -0.5185495618128161  \\
                  -0.9991867102753419  -0.6345680004017088  \\
                  -0.9969353963973346  -0.7125598220810812  \\
                  -0.9934286234961162  -0.7614187286643554  \\
                  -0.9897166686552987  -0.794396404677748  \\
                  -0.9849005129062742  -0.8233633057575335  \\
                  -0.9788608439055726  -0.8489994717399421  \\
                  -0.9714675187196411  -0.8718230439574342  \\
                  -0.9625934194250519  -0.8921441506451215  \\
                  -0.9521458470341183  -0.9101564093558234  \\
                  -0.940008176821787  -0.926057806251828  \\
                  -0.926057806251828  -0.940008176821787  \\
                  -0.9101564093558234  -0.9521458470341183  \\
                  -0.8921441506451215  -0.9625934194250519  \\
                  -0.8718230439574342  -0.9714675187196411  \\
                  -0.8489994717399421  -0.9788608439055726  \\
                  -0.8233633057575335  -0.9849005129062742  \\
                  -0.794396404677748  -0.9897166686552987  \\
                  -0.7614187286643554  -0.9934286234961162  \\
                  -0.7125598220810812  -0.9969353963973346  \\
                  -0.6345680004017088  -0.9991867102753419  \\
                  -0.5185495618128161  -1.0  \\
                  0.5185495618128161  -1.0  \\
                  0.6345680004017088  -0.9991867102753419  \\
                  0.7125598220810812  -0.9969353963973346  \\
                  0.7614187286643554  -0.9934286234961162  \\
                  0.794396404677748  -0.9897166686552987  \\
                  0.8233633057575335  -0.9849005129062742  \\
                  0.8489994717399421  -0.9788608439055726  \\
                  0.8718230439574342  -0.9714675187196411  \\
                  0.8921441506451215  -0.9625934194250519  \\
                  0.9101564093558234  -0.9521458470341183  \\
                  0.926057806251828  -0.940008176821787  \\
                  0.940008176821787  -0.926057806251828  \\
                  0.9521458470341183  -0.9101564093558234  \\
                  0.9625934194250519  -0.8921441506451215  \\
                  0.9714675187196411  -0.8718230439574342  \\
                  0.9788608439055726  -0.8489994717399421  \\
                  0.9849005129062742  -0.8233633057575335  \\
                  0.9897166686552987  -0.794396404677748  \\
                  0.9934286234961162  -0.7614187286643554  \\
                  0.9969353963973346  -0.7125598220810812  \\
                  0.9991867102753419  -0.6345680004017088  \\
                  1.0  -0.5185495618128161  \\
                  1.0  0.5185495618128161  \\
                  0.9991867102753419  0.6345680004017088  \\
                  0.9969353963973346  0.7125598220810812  \\
                  0.9934286234961162  0.7614187286643554  \\
                  0.9897166686552987  0.794396404677748  \\
                  0.9849005129062742  0.8233633057575335  \\
                  0.9788608439055726  0.8489994717399421  \\
                  0.9714675187196411  0.8718230439574342  \\
                  0.9625934194250519  0.8921441506451215  \\
                  0.9521458470341183  0.9101564093558234  \\
                  0.940008176821787  0.926057806251828  \\
                  0.926057806251828  0.940008176821787  \\
                  0.9101564093558234  0.9521458470341183  \\
                  0.8921441506451215  0.9625934194250519  \\
                  0.8718230439574342  0.9714675187196411  \\
                  0.8489994717399421  0.9788608439055726  \\
                  0.8233633057575335  0.9849005129062742  \\
                  0.794396404677748  0.9897166686552987  \\
                  0.7614187286643554  0.9934286234961162  \\
                  0.7125598220810812  0.9969353963973346  \\
                  0.6345680004017088  0.9991867102753419  \\
                  0.5185495618128161  1.0  \\
                  -0.5185495618128161  1.0  \\
                  -0.6345680004017088  0.9991867102753419  \\
                  -0.7125598220810812  0.9969353963973346  \\
                  -0.7614187286643554  0.9934286234961162  \\
                  -0.794396404677748  0.9897166686552987  \\
                  -0.8233633057575335  0.9849005129062742  \\
                  -0.8489994717399421  0.9788608439055726  \\
                  -0.8718230439574342  0.9714675187196411  \\
                  -0.8921441506451215  0.9625934194250519  \\
                  -0.9101564093558234  0.9521458470341183  \\
                  -0.926057806251828  0.940008176821787  \\
                  -0.940008176821787  0.926057806251828  \\
                  -0.9521458470341183  0.9101564093558234  \\
                  -0.9625934194250519  0.8921441506451215  \\
                  -0.9714675187196411  0.8718230439574342  \\
                  -0.9788608439055726  0.8489994717399421  \\
                  -0.9849005129062742  0.8233633057575335  \\
                  -0.9897166686552987  0.794396404677748  \\
                  -0.9934286234961162  0.7614187286643554  \\
                  -0.9969353963973346  0.7125598220810812  \\
                  -0.9991867102753419  0.6345680004017088  \\
                  -1.0  0.5185495618128161  \\
                  -1.0  -0.5185495618128161  \\
              }
              ;
          \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fac68811-4dca-41d4-8dc3-b706d515eeb5}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
              table[row sep={\\}]
              {
                  \\
                  0.0  1.0  \\
                  0.19361597631821656  0.9875720722352608  \\
                  0.3845011880139059  0.9666571277989644  \\
                  0.587087264202159  0.9971365687684393  \\
                  0.6922401202867647  0.9897635409606259  \\
                  0.7738234468381631  0.9806371563253163  \\
                  0.8162576523379866  0.9801124942275478  \\
                  0.8392399269287852  0.9799454454299878  \\
                  0.8531713252937586  0.9760898046678038  \\
                  0.8647064003880741  0.973615230774292  \\
                  0.872906263225806  0.9704079158534135  \\
                  0.8778494606781053  0.9687207455593865  \\
                  0.8820696488059201  0.9669057802178953  \\
                  0.8854442617177216  0.9654811086979137  \\
                  0.8886155388245847  0.9637588063460734  \\
                  0.8914310644487172  0.96242247187284  \\
                  0.8936135523364788  0.9613537944558385  \\
                  0.8955437268116374  0.9604683746027446  \\
                  0.8972580930849159  0.9594157174220044  \\
                  0.8988826556993621  0.9585439743493239  \\
                  0.9002557693181313  0.9577679718531547  \\
                  0.9016514352988753  0.9570489267911443  \\
                  0.9028441616896353  0.9563533717790073  \\
                  0.9037949335949674  0.955738842910815  \\
                  0.9046859111740297  0.9552115175240236  \\
                  0.9055414877803706  0.9546732461140793  \\
                  0.9063933797605985  0.9541907963655494  \\
                  0.9070654473016863  0.9537296838357697  \\
                  0.9077431130530561  0.9533417291306706  \\
                  0.9083281955183925  0.9529255266418813  \\
                  0.9088966673893233  0.952592720030343  \\
                  0.909426738108115  0.9522125205167101  \\
                  0.9099359562667196  0.951870845523693  \\
                  0.910421458904489  0.9515501069006126  \\
                  0.9108798233228099  0.9512452778473713  \\
                  0.9113410997990493  0.9509558692100247  \\
                  0.9117352213662353  0.9506715971252403  \\
                  0.9120966339130575  0.9504398991793725  \\
                  0.9124405084121127  0.9501974000411654  \\
                  0.9127641197269587  0.949976673783236  \\
                  0.9130873607695892  0.9497379416750473  \\
                  0.9134189148874567  0.9495130586394072  \\
                  0.913710284336478  0.9493089972808875  \\
                  0.9140003388353046  0.9491054063681004  \\
                  0.9142615021791366  0.9489146343321678  \\
                  0.9145479598408682  0.9487113322771356  \\
                  0.9147893204216768  0.948535605309049  \\
                  0.9150323762564999  0.948350635381611  \\
                  0.9152728296501506  0.9481775738322012  \\
                  0.9155010983580238  0.9480167888306101  \\
                  0.9157313869704454  0.9478507600019849  \\
                  0.9159315629114129  0.9477036871270914  \\
                  0.91614028598262  0.9475449628250738  \\
                  0.9163337967346136  0.9474100542293148  \\
                  0.9165197877537697  0.9472673267990871  \\
                  0.9167017953522313  0.9471273443011222  \\
                  0.91688486488374  0.9469919952211718  \\
                  0.917055573345774  0.946871159619567  \\
                  0.9172236313151086  0.9467413009550106  \\
                  0.9173832019088497  0.9466259472569463  \\
                  0.9175364844385788  0.9465055580143364  \\
                  0.9176958817573356  0.946389807735568  \\
                  0.9178456904149341  0.9462730442092008  \\
                  0.9179972265797887  0.946159576299815  \\
                  0.9181353125486645  0.9460525520596311  \\
                  0.9182674342026991  0.9459529313020486  \\
                  0.918396138439268  0.9458558462350124  \\
                  0.9185200915704654  0.9457603199270934  \\
                  0.9186544318015201  0.9456568361895082  \\
                  0.9187754949102531  0.9455615289667476  \\
                  0.9189017706224896  0.9454653941665254  \\
                  0.9190174727329815  0.9453714077564925  \\
                  0.9191298379503875  0.9452891931891783  \\
                  0.9192433878226915  0.9451972343450175  \\
                  0.9193522285655639  0.9451114387038113  \\
                  0.9194597245524976  0.9450284474626219  \\
                  0.9195634182813366  0.9449486860779415  \\
                  0.9196730888890998  0.9448654475640824  \\
                  0.9197708472724846  0.9447870905953152  \\
                  0.9198662921603831  0.9447131584539248  \\
                  0.9199578484480653  0.9446406259581369  \\
                  0.9200507654920047  0.9445684025715786  \\
                  0.9201395627621631  0.9444981340001257  \\
                  0.9202281752380194  0.9444241838904612  \\
                  0.9203174848024003  0.9443540483778763  \\
                  0.9204022704589433  0.9442899600556112  \\
                  0.9204903994385295  0.9442196113608102  \\
                  0.9205707174413721  0.944156043592858  \\
                  0.9206536879834817  0.9440873514606416  \\
                  0.9207323935683864  0.9440271259344009  \\
                  0.9208151266955138  0.9439609586616552  \\
                  0.9208897891507507  0.9438987894931617  \\
                  0.9209657412794313  0.9438382679545053  \\
                  0.9210386817516645  0.9437818761100576  \\
                  0.9211100621222452  0.9437243946265597  \\
                  0.9211800079187142  0.943665634210216  \\
                  0.9212518144962004  0.9436078642357058  \\
                  0.9213232647725037  0.9435529314986003  \\
                  0.9213945488214134  0.9434953570824653  \\
                  0.9214601718568299  0.9434423235329252  \\
                  0.9215273072421701  0.9433870131607694  \\
                  0.9215909175409585  0.9433353542611392  \\
                  0.9216554960093052  0.9432817081806958  \\
                  0.9217174700934474  0.9432317219254713  \\
                  0.9217830208595124  0.9431803763720438  \\
                  0.9218416250060126  0.9431327562990932  \\
                  0.9219002718128931  0.9430848693525543  \\
                  0.9219603576130517  0.9430351717918994  \\
                  0.9220174301500936  0.9429886473087967  \\
                  0.9220760788252744  0.9429405891665199  \\
                  0.9221310572454462  0.9428962612132682  \\
                  0.9221885852433538  0.942849141747969  \\
                  0.9222415499326866  0.942805981495345  \\
                  0.9222964209153569  0.9427601957584337  \\
                  0.9223483638766612  0.9427181346783291  \\
                  0.9223991978864757  0.9426756646904855  \\
                  0.9224499231581296  0.9426329389868893  \\
                  0.9225032699768287  0.9425907448898874  \\
                  0.9225554503290737  0.9425475852943493  \\
                  0.9226033266935001  0.942507423549015  \\
                  0.9226516802781584  0.942467118863641  \\
                  0.9226992960726774  0.9424291296718186  \\
                  0.9227467266865071  0.942388508539016  \\
                  0.9227962889329632  0.9423488284201705  \\
                  0.922843327575408  0.9423094492523558  \\
                  0.9228887113921809  0.9422706490679068  \\
                  0.9229343178412465  0.9422332348997003  \\
                  0.9229781879038936  0.9421974827433737  \\
                  0.923022711397889  0.9421610306565772  \\
                  0.9230672395536819  0.9421238658956892  \\
                  0.923111313218444  0.9420873080988497  \\
                  0.9231529758592549  0.9420516781713749  \\
                  0.923196536014727  0.9420161206187333  \\
                  0.9232361006979075  0.9419832824378424  \\
                  0.923276555921406  0.9419486124488027  \\
                  0.9233175315581857  0.9419144053037674  \\
                  0.9233571382739497  0.9418807345557775  \\
                  0.9233957666934952  0.9418497055302297  \\
                  0.9234334550448098  0.941818307355779  \\
                  0.9234731207785043  0.9417848996118012  \\
                  0.923510660212317  0.9417525941857056  \\
                  0.923548248076815  0.9417208101902157  \\
                  0.9235870127906967  0.9416895394424515  \\
                  0.9236225948632214  0.9416592836984505  \\
                  0.9236580597766637  0.9416295294990461  \\
                  0.923692950147933  0.941600091757993  \\
                  0.9237272037711086  0.9415715204070708  \\
                  0.9237615812643583  0.941542683779536  \\
                  0.9237958596411678  0.9415131145052205  \\
                  0.9238313461204645  0.9414839117625151  \\
                  0.9238660650281206  0.9414546216261728  \\
                  0.9239000484958354  0.9414257428816084  \\
                  0.9239338481503485  0.9413970971147856  \\
                  0.9239664836574155  0.9413692967264258  \\
                  0.9240003756745758  0.9413411251195494  \\
                  0.9240321525074301  0.941313546480262  \\
                  0.9240641268565721  0.9412863839413818  \\
                  0.9240961949515174  0.9412594873648076  \\
                  0.9241275169468853  0.9412328186593053  \\
                  0.9241581980764417  0.9412065564627535  \\
                  0.9241895900699448  0.9411806346049025  \\
                  0.9242205425923344  0.9411544876720447  \\
                  0.9242500111719669  0.94112854089388  \\
                  0.9242808259793397  0.9411033276453924  \\
                  0.9243100162972319  0.941077658275568  \\
                  0.9243384535586193  0.9410542203725274  \\
                  0.9243663586562224  0.9410304913020954  \\
                  0.9243954066158978  0.9410057668296639  \\
                  0.9244235824768664  0.9409810492982577  \\
                  0.9244513447970499  0.9409573992574614  \\
                  0.9244797826525777  0.9409336636439634  \\
                  0.9245077567985909  0.9409099692735354  \\
                  0.924535432138135  0.9408863298994986  \\
                  0.924563086059059  0.9408626601663864  \\
                  0.924589153911029  0.9408404484909464  \\
                  0.9246151246527362  0.9408174311474062  \\
                  0.92464101753013  0.9407953345841855  \\
                  0.9246668587028455  0.9407734666085841  \\
                  0.9246931155216173  0.9407513717249716  \\
                  0.9247178531019301  0.9407303173862668  \\
                  0.9247428800816759  0.9407081581609925  \\
                  0.9247689360067635  0.940686455896052  \\
                  0.9247929895848742  0.9406658585918294  \\
                  0.9248172899068002  0.9406444030916181  \\
                  0.9248414420187506  0.9406235895685807  \\
                  0.9248650428698687  0.9406037496492048  \\
                  0.9248885183032445  0.9405837454814227  \\
                  0.9249116056213752  0.9405638511156647  \\
                  0.9249348907961465  0.9405432835392722  \\
                  0.9249581885007947  0.9405232413418277  \\
                  0.9249811413883595  0.9405035339226915  \\
                  0.9250041883863831  0.940483750578248  \\
                  0.9250265121554504  0.9404649276491863  \\
                  0.925048376863079  0.9404462263976751  \\
                  0.9250702669005444  0.9404274073870861  \\
                  0.9250918287491547  0.940408781966165  \\
                  0.9251141235102024  0.9403894494050185  \\
                  0.9251358720339494  0.9403704363601553  \\
                  0.9251579461206486  0.940351649473797  \\
                  0.9251788218555552  0.9403335586404671  \\
                  0.9252004413008722  0.9403149299633328  \\
                  0.9252211450345252  0.94029667128387  \\
                  0.925242176916979  0.9402784437685747  \\
                  0.9252626921626229  0.9402610874375158  \\
                  0.9252830377104646  0.9402430036288757  \\
                  0.9253043131742104  0.9402251229213238  \\
                  0.9253245462426082  0.9402073827464325  \\
                  0.9253446680146875  0.940189705490193  \\
                  0.9253647267164276  0.9401728334484555  \\
                  0.9253840332573676  0.9401555578555448  \\
                  0.9254035633480254  0.9401387500864223  \\
                  0.9254236501846829  0.9401215294077516  \\
                  0.9254429153161207  0.9401044557686625  \\
                  0.9254618510182804  0.9400885312014284  \\
                  0.9254806392714424  0.9400717056998968  \\
                  0.9254996561428754  0.9400557266094648  \\
                  0.9255179914274675  0.940039334290243  \\
                  0.925536622880891  0.9400234006171713  \\
                  0.9255551460183505  0.9400070593954738  \\
                  0.9255731980328391  0.9399914849896511  \\
                  0.9255920884342302  0.9399752903416393  \\
                  0.9256099648940538  0.9399595903561602  \\
                  0.925627841066394  0.9399437268866034  \\
                  0.9256458906202096  0.9399281711706443  \\
                  0.9256641679758408  0.939912551631942  \\
                  0.9256814461627594  0.9398974514648748  \\
                  0.9256985461451466  0.9398825827823156  \\
                  0.9257155513433816  0.9398673479104057  \\
                  0.9257325835730537  0.9398525049720338  \\
                  0.9257494980603195  0.9398376796560222  \\
                  0.9257664219095957  0.9398229176651074  \\
                  0.9257837578869417  0.9398082037073462  \\
                  0.9258007265265268  0.9397933253513369  \\
                  0.9258170471571788  0.9397791178202192  \\
                  0.925833259024389  0.9397646989865149  \\
                  0.9258499868390366  0.939750285374354  \\
                  0.9258659875283315  0.9397360713739176  \\
                  0.9258825745149661  0.939721730277596  \\
                  0.9258983579276514  0.9397076080309272  \\
                  0.9259143882510392  0.939693570487487  \\
                  0.9259301324906138  0.9396799081677716  \\
                  0.9259462776931388  0.939666056111328  \\
                  0.9259616794930456  0.9396521492817418  \\
                  0.9259774278928075  0.9396385017140263  \\
                  0.9259925810573046  0.9396254715786787  \\
                  0.9260076426509675  0.9396119612359184  \\
                  0.9260227383855734  0.9395990171970077  \\
                  0.9260373978335816  0.9395861667723434  \\
                  0.9260527105798718  0.9395726306920745  \\
                  0.9260679933769954  0.9395592006201459  \\
                  0.9260826412103844  0.9395464507121826  \\
                  0.9260970624941157  0.9395334865258697  \\
                  0.9261115838470728  0.9395210287662535  \\
                  0.9261258216566225  0.9395084517341137  \\
                  0.9261400566325809  0.9394959943820818  \\
                  0.9261544695874412  0.9394831550559002  \\
                  0.9261684697637617  0.9394709280805168  \\
                  0.9261824836734015  0.9394586558756991  \\
                  0.9261968903395642  0.9394459234176677  \\
                  0.9262109823102749  0.9394333509408859  \\
                  0.9262250820827072  0.9394209601461707  \\
                  0.9262390992471161  0.93940872652953  \\
                  0.9262532290052835  0.9393963015391378  \\
                  0.9262666323593522  0.9393843276351806  \\
                  0.9262806504613531  0.9393721577355554  \\
                  0.926293998550895  0.9393604532660921  \\
                  0.9263076447498987  0.93934841098002  \\
                  0.9263208057877103  0.9393365015416988  \\
                  0.9263340100546321  0.9393249871213653  \\
                  0.9263473427239424  0.9393131743800438  \\
                  0.9263607770374445  0.9393015822739985  \\
                  0.9263735870630132  0.9392899440943482  \\
                  0.9263865527730719  0.9392785714489825  \\
                  0.9263994737612978  0.9392670827473166  \\
                  0.9264125001330371  0.9392557279282877  \\
                  0.9264250443315126  0.9392448245533581  \\
                  0.9264380863866145  0.939233292643843  \\
                  0.9264503960477785  0.9392223595437079  \\
                  0.9264628833663993  0.9392111500056534  \\
                  0.9264751924386836  0.939200272506592  \\
                  0.926487417095384  0.9391896245759379  \\
                  0.9264999737444392  0.939178507145053  \\
                  0.9265120375512408  0.939167735162871  \\
                  0.9265243238283415  0.9391567847880155  \\
                  0.9265367322013818  0.9391460296261895  \\
                  0.9265490378160394  0.9391351177638876  \\
                  0.9265608594050422  0.9391243702887704  \\
                  0.9265727649424937  0.9391140221278444  \\
                  0.9265846930202306  0.9391034545389778  \\
                  0.9265963394989589  0.9390931081083154  \\
                  0.9266078663118676  0.9390829611739966  \\
                  0.9266193476310607  0.9390725356128031  \\
                  0.9266311241080554  0.9390622567861205  \\
                  0.9266430007254713  0.9390518243391835  \\
                  0.9266542901694088  0.9390415604791474  \\
                  0.926665867281466  0.9390314494240446  \\
                  0.9266771637370057  0.9390212693318848  \\
                  0.9266887488776442  0.9390112411695398  \\
                  0.9266998251340144  0.9390011265732587  \\
                  0.9267109496025794  0.9389914112165598  \\
                  0.9267219390859011  0.9389817419105256  \\
                  0.9267331204290055  0.9389718022512524  \\
                  0.9267438077309341  0.9389623123389038  \\
                  0.9267547768563584  0.9389524197174826  \\
                  0.9267659412401451  0.938942652722036  \\
                  0.9267766172449757  0.9389330902124129  \\
                  0.9267872868762037  0.93892343787196  \\
                  0.9267978803998355  0.9389140802149207  \\
                  0.9268084547693543  0.938904573167391  \\
                  0.9268190519455454  0.9388951491145506  \\
                  0.9268295864704287  0.9388857843731663  \\
                  0.9268400027303959  0.9388767277820801  \\
                  0.9268507092467297  0.9388672047923797  \\
                  0.9268608840998193  0.938857961216211  \\
                  0.9268713509430989  0.938848708572794  \\
                  0.9268815810341005  0.9388394753433067  \\
                  0.926892098212968  0.9388303428398926  \\
                  0.9269021336572713  0.9388212786644675  \\
                  0.9269121043205798  0.9388125092407448  \\
                  0.9269223535670232  0.9388033297675183  \\
                  0.9269321985323224  0.9387945980840455  \\
                  0.9269420273988117  0.9387856281023724  \\
                  0.9269520921284388  0.9387767803351875  \\
                  0.9269618145848081  0.9387681727949059  \\
                  0.9269714817717466  0.9387595474862287  \\
                  0.9269812988522971  0.9387506916151868  \\
                  0.9269910995362738  0.9387418560226545  \\
                  0.9270009146167909  0.9387331981108329  \\
                  0.9270106278727196  0.9387244791374154  \\
                  0.927020168524934  0.9387159703553927  \\
                  0.9270297344814683  0.9387073425969401  \\
                  0.927039544508509  0.9386987552828614  \\
                  0.9270488315573391  0.9386902520487104  \\
                  0.9270580916221148  0.9386821910268786  \\
                  0.9270674903083724  0.9386736457061688  \\
                  0.927076703308461  0.9386654411583427  \\
                  0.9270861941953104  0.9386570562607591  \\
                  0.9270955563149693  0.9386486897753362  \\
                  0.927104562222655  0.9386405230666588  \\
                  0.9271137967723265  0.9386323143066995  \\
                  0.9271230955757231  0.9386239998772864  \\
                  0.927132017922582  0.9386159718212891  \\
                  0.9271410816734896  0.9386077724508769  \\
                  0.9271500811192691  0.9385996918001899  \\
                  0.9271591518788644  0.9385917141616505  \\
                  0.9271679902725737  0.9385837045975124  \\
                  0.9271767728400442  0.9385759690235566  \\
                  0.9271855064840216  0.9385679622640082  \\
                  0.9271942712996379  0.9385602605840733  \\
                  0.9272029057927599  0.9385523943998452  \\
                  0.9272115125859841  0.9385448526133308  \\
                  0.927219869217992  0.9385372617394845  \\
                  0.9272284671842388  0.9385296300723448  \\
                  0.9272367499105725  0.9385221665037944  \\
                  0.9272452925739187  0.9385145213544396  \\
                  0.9272538386067607  0.9385068944272518  \\
                  0.9272621654239855  0.9384992948723329  \\
                  0.9272703667619115  0.9384920132701117  \\
                  0.9272784044498472  0.9384848177696502  \\
                  0.9272867016609094  0.9384773888508353  \\
                  0.9272947468768209  0.9384700002068861  \\
                  0.9273027442968601  0.9384629652443858  \\
                  0.9273107212043276  0.9384558278513603  \\
                  0.9273186191470095  0.9384486021826804  \\
                  0.9273265573577727  0.9384415971674667  \\
                  0.9273343925207416  0.9384345774054204  \\
                  0.9273421761881495  0.9384275780807011  \\
                  0.9273500714473116  0.9384203381831479  \\
                  0.9273579065513272  0.9384132742089742  \\
                  0.9273656456170419  0.9384064551389141  \\
                  0.9273733798453309  0.9383993722849624  \\
                  0.9273811788479474  0.9383925244597254  \\
                  0.9273887945860484  0.9383855442177506  \\
                  0.9273964512143753  0.9383786611372841  \\
                  0.9274042444511457  0.9383717279782853  \\
                  0.9274118457979892  0.9383649405194501  \\
                  0.9274193610234882  0.9383581274717869  \\
                  0.9274268778522962  0.9383513672456418  \\
                  0.9274344351008076  0.9383444530640328  \\
                  0.9274420349251299  0.9383376496380667  \\
                  0.9274494662040798  0.9383309390663549  \\
                  0.9274570549962988  0.938324187613706  \\
                  0.9274646092824137  0.9383174336753  \\
                  0.9274720001490048  0.9383106385000438  \\
                  0.9274795074032443  0.9383039218467658  \\
                  0.9274867808725548  0.9382974560425981  \\
                  0.9274940009069595  0.9382908168056381  \\
                  0.9275015071301211  0.9382841982576431  \\
                  0.9275088659042104  0.9382775576350126  \\
                  0.9275159973066828  0.9382711310579861  \\
                  0.9275231268953806  0.9382645755602429  \\
                  0.9275302427944557  0.9382582812677053  \\
                  0.9275372853239704  0.9382519353595703  \\
                  0.9275444927857073  0.9382454403600121  \\
                  0.9275516431002186  0.9382388982244521  \\
                  0.9275586744516712  0.9382326556149431  \\
                  0.9275658183283563  0.9382261950501322  \\
                  0.9275727723284763  0.9382197831316305  \\
                  0.9275798855644841  0.9382134616999047  \\
                  0.9275869962774612  0.9382070753186288  \\
                  0.9275937849550911  0.9382009726064909  \\
                  0.9276008120655415  0.9381946275538074  \\
                  0.9276076769929474  0.9381883336822249  \\
                  0.927614624405397  0.9381821124989711  \\
                  0.9276213979039001  0.9381760079368588  \\
                  0.92762836511603  0.9381697389619413  \\
                  0.9276350519049006  0.9381636624489083  \\
                  0.9276416934839617  0.938157602833169  \\
                  0.9276485193839001  0.9381514804989481  \\
                  0.9276552909172472  0.9381453807555262  \\
                  0.9276620971652254  0.9381392623795674  \\
                  0.9276687926729278  0.9381331710510772  \\
                  0.9276755792753885  0.9381270726462527  \\
                  0.9276820997652473  0.9381210856609445  \\
                  0.9276887713406382  0.9381151049637008  \\
                  0.9276953223254614  0.9381091104799436  \\
                  0.9277018889534119  0.9381032870022543  \\
                  0.9277082932803724  0.938097357661172  \\
                  0.9277147524766359  0.9380916067384613  \\
                  0.9277211553303486  0.9380858251049438  \\
                  0.9277275280042041  0.9380799596334272  \\
                  0.9277339360127276  0.9380741617223418  \\
                  0.927740277700678  0.9380684900398192  \\
                  0.9277465351683922  0.9380628648430576  \\
                  0.9277527954343899  0.9380570878128466  \\
                  0.9277592677268113  0.9380513567617559  \\
                  0.9277656042355216  0.9380455918924264  \\
                  0.927771824556155  0.938039961084227  \\
                  0.927777994332332  0.9380343970202522  \\
                  0.9277841414077378  0.9380287021552469  \\
                  0.9277903262097968  0.9380231854092131  \\
                  0.9277964691883565  0.9380176377085806  \\
                  0.9278025621230908  0.9380120118870936  \\
                  0.9278088209967853  0.938006406924281  \\
                  0.9278150129498112  0.9380008293018083  \\
                  0.927821019203623  0.9379953557248614  \\
                  0.927827039017601  0.9379899140972843  \\
                  0.9278330919376269  0.9379843711596433  \\
                  0.9278390852951984  0.937978987650755  \\
                  0.9278449991298728  0.9379736511428393  \\
                  0.9278510897781057  0.9379681332645562  \\
                  0.9278571872834724  0.9379626104699974  \\
                  0.9278632515771288  0.9379571129762059  \\
                  0.9278691479676028  0.9379516708276916  \\
                  0.9278749909072586  0.9379463963286401  \\
                  0.9278808339653191  0.937941122329529  \\
                  0.9278866999087262  0.9379357231935266  \\
                  0.9278925531459803  0.937930414239391  \\
                  0.9278984850342006  0.93792510170376  \\
                  0.9279042618843598  0.9379197797389709  \\
                  0.9279100032497725  0.9379146665844202  \\
                  0.9279158289864792  0.9379093471982395  \\
                  0.9279215106169638  0.9379042207520444  \\
                  0.9279271520286462  0.9378990315102467  \\
                  0.9279328399780833  0.9378938451109806  \\
                  0.9279385195848013  0.9378886652170614  \\
                  0.9279441439384882  0.9378836088958308  \\
                  0.9279497603832294  0.9378785677227711  \\
                  0.927955303855836  0.9378734826084938  \\
                  0.927960878606204  0.9378684352342155  \\
                  0.9279664392562185  0.9378632984428332  \\
                  0.9279720443761627  0.9378582022989097  \\
                  0.9279776141750005  0.9378532336356757  \\
                  0.9279831096050554  0.9378482568629254  \\
                  0.9279886823964116  0.937843151944459  \\
                  0.9279942600039326  0.9378380675990085  \\
                  0.9279997489611148  0.9378330309848266  \\
                  0.9280053226078742  0.9378279926133436  \\
                  0.9280107360366858  0.9378231304006828  \\
                  0.9280162247778749  0.9378180790572112  \\
                  0.9280216062400136  0.9378131343012431  \\
                  0.9280271365651374  0.9378082023970742  \\
                  0.9280325680304718  0.9378032369086675  \\
                  0.9280379982570741  0.9377982819262934  \\
                  0.9280434162151814  0.9377933560479279  \\
                  0.9280486676292728  0.9377885594640545  \\
                  0.9280539220282794  0.9377837853489773  \\
                  0.9280593408950062  0.9377788969459985  \\
                  0.9280645822607169  0.9377740200727112  \\
                  0.9280699905467545  0.9377691864379671  \\
                  0.9280752881367573  0.9377643437093891  \\
                  0.9280804475556516  0.9377596317185118  \\
                  0.9280857720120771  0.9377548264178793  \\
                  0.9280908757664572  0.9377501762411437  \\
                  0.928096100898915  0.9377453838968424  \\
                  0.9281012379970078  0.9377406364363532  \\
                  0.9281064888371211  0.9377358923742792  \\
                  0.9281115474989065  0.9377313370329569  \\
                  0.9281166487701951  0.9377265939203103  \\
                  0.9281217565676031  0.9377219608436196  \\
                  0.9281268600676273  0.9377173217711876  \\
                  0.9281319103638292  0.9377126766885813  \\
                  0.9281369813658553  0.9377080941159053  \\
                  0.9281420993327612  0.9377034409361078  \\
                  0.9281471080136819  0.9376988204892834  \\
                  0.9281521450411859  0.9376942635354385  \\
                  0.928157137228689  0.9376896778068048  \\
                  0.9281621179243186  0.937685132479556  \\
                  0.9281670518581406  0.9376807293683148  \\
                  0.9281719424099929  0.9376762462163617  \\
                  0.9281768458986791  0.9376717247895958  \\
                  0.9281817505867449  0.9376672204383798  \\
                  0.9281868137076703  0.93766269757497  \\
                  0.9281916032464462  0.9376583256365282  \\
                  0.9281964256611998  0.9376538332890241  \\
                  0.9282012849903563  0.9376493945872239  \\
                  0.9282062248516966  0.9376449274803595  \\
                  0.9282110450782034  0.9376405156266322  \\
                  0.9282158013691612  0.9376361885609025  \\
                  0.9282205754575127  0.9376317915918393  \\
                  0.9282253709508483  0.9376274351024437  \\
                  0.9282301675249658  0.9376230374582527  \\
                  0.9282349245429007  0.9376186958666319  \\
                  0.9282396137610153  0.937614483712589  \\
                  0.9282444432535312  0.9376100740017123  \\
                  0.9282491355053287  0.9376057307524049  \\
                  0.9282537705464925  0.9376015491647481  \\
                  0.9282584116490613  0.9375972205987432  \\
                  0.9282631054441085  0.9375930219479478  \\
                  0.9282677159260122  0.9375887167902349  \\
                  0.9282723670586416  0.93758454278041  \\
                  0.9282769532861602  0.9375803438699387  \\
                  0.9282815279481735  0.9375760926278921  \\
                  0.928286132814767  0.9375719551911924  \\
                  0.9282908044641974  0.9375676987745742  \\
                  0.9282953502557042  0.9375634773870254  \\
                  0.9282999153941707  0.937559280844733  \\
                  0.9283045600867458  0.9375550745157822  \\
                  0.9283091239524427  0.9375508805696198  \\
                  0.9283137202254648  0.9375467225912328  \\
                  0.9283182091962836  0.9375425771103336  \\
                  0.9283227074211805  0.9375384557170126  \\
                  0.9283272688498647  0.9375343174381925  \\
                  0.9283317155175845  0.9375301921388808  \\
                  0.9283362765732499  0.9375260983914115  \\
                  0.928340765328677  0.9375219732474499  \\
                  0.9283452496470377  0.9375178698571984  \\
                  0.9283496244402734  0.9375138865160674  \\
                  0.9283539748010254  0.9375099029310424  \\
                  0.9283583272381715  0.9375059159772992  \\
                  0.9283626634403672  0.9375019496924533  \\
                  0.9283670821727821  0.9374979002013528  \\
                  0.9283714235201045  0.9374938785898379  \\
                  0.9283757607043301  0.9374898741295357  \\
                  0.92838017604801  0.9374858933804116  \\
                  0.9283844298070402  0.9374820055554545  \\
                  0.9283887171669571  0.9374780212577072  \\
                  0.928393005483524  0.9374741564137915  \\
                  0.9283972552619479  0.9374702530858451  \\
                  0.9284014862173776  0.9374663892731461  \\
                  0.928405700132065  0.9374625244582394  \\
                  0.928409889285636  0.9374586597782222  \\
                  0.9284141133062569  0.9374547447437971  \\
                  0.9284184375154009  0.937450850745599  \\
                  0.9284227030429137  0.9374469430956822  \\
                  0.9284269681973506  0.9374430355346373  \\
                  0.9284311428038967  0.9374391630934353  \\
                  0.9284353172970501  0.9374353115032487  \\
                  0.928439508161925  0.9374314957456376  \\
                  0.9284436668105144  0.9374276680339854  \\
                  0.9284477972154536  0.9374239198464223  \\
                  0.9284519901265339  0.9374200544954437  \\
                  0.9284560934665175  0.9374163268183412  \\
                  0.928460166935358  0.9374125904903983  \\
                  0.9284642070056284  0.9374088572804001  \\
                  0.9284682595927956  0.9374051645756173  \\
                  0.9284723218422333  0.9374013928245157  \\
                  0.9284763824947538  0.9373976622777495  \\
                  0.9284804549436465  0.9373939358488971  \\
                  0.9284844606278218  0.9373902732216227  \\
                  0.928488514981226  0.9373865848863305  \\
                  0.9284924736895468  0.9373829429275855  \\
                  0.9284965601910078  0.9373791993214616  \\
                  0.9285006442793874  0.9373754515524827  \\
                  0.9285045969436801  0.9373718072572184  \\
                  0.9285085502040393  0.9373681935016952  \\
                  0.928512494917708  0.9373645085824743  \\
                  0.9285165295416485  0.9373608489030958  \\
                  0.9285204604871377  0.9373571903656087  \\
                  0.9285243925570384  0.937353581034076  \\
                  0.9285284351344801  0.9373499327632955  \\
                  0.9285324192209342  0.9373462691058301  \\
                  0.9285363781993914  0.9373426059818495  \\
                  0.9285402955223157  0.9373389788939706  \\
                  0.9285441927315371  0.9373354053900432  \\
                  0.928548134972518  0.9373318264930289  \\
                  0.9285520668996726  0.9373282210982938  \\
                  0.9285558754332408  0.937324720839817  \\
                  0.9285596653280614  0.937321236326735  \\
                  0.928563586232248  0.9373176387376063  \\
                  0.9285673841423991  0.9373141388467124  \\
                  0.9285711860889337  0.9373105871062718  \\
                  0.928574991624279  0.9373070906301794  \\
                  0.9285788859085533  0.9373035723522897  \\
                  0.928582649114119  0.9373001084119083  \\
                  0.9285864774818189  0.9372965724709492  \\
                  0.928590218966833  0.9372931413123825  \\
                  0.9285939728514929  0.9372896689563202  \\
                  0.9285977111266484  0.9372862007286458  \\
                  0.9286014463137447  0.9372827709079171  \\
                  0.9286051938955664  0.9372793214757005  \\
                  0.9286089362915786  0.9372759100621146  \\
                  0.9286127171509816  0.9372724674931591  \\
                  0.9286164132659281  0.9372690043610896  \\
                  0.928620184971563  0.9372655688052779  \\
                  0.9286238254430659  0.9372622197138568  \\
                  0.9286274554886645  0.9372589073318448  \\
                  0.9286311663169373  0.9372554920695197  \\
                  0.9286348108926799  0.937252088522424  \\
                  0.9286384527663988  0.9372487284373728  \\
                  0.9286421016623827  0.937245383303509  \\
                  0.9286457154163779  0.9372421012533653  \\
                  0.9286493099007773  0.9372387945643961  \\
                  0.9286528731689712  0.9372354939676292  \\
                  0.9286565316239297  0.9372321461979456  \\
                  0.92866009839812  0.9372288629581134  \\
                  0.9286636550930292  0.9372255881960427  \\
                  0.9286672264126957  0.9372222422848341  \\
                  0.9286707777792709  0.937219026880635  \\
                  0.9286742896865797  0.9372157978974258  \\
                  0.9286778718646507  0.9372124898097001  \\
                  0.9286814547003648  0.9372091846581696  \\
                  0.9286849837303631  0.937205899621442  \\
                  0.9286884990189674  0.9372026534785334  \\
                  0.9286920341218565  0.9371994074091555  \\
                  0.9286955381196215  0.937196169605338  \\
                  0.9286990561354703  0.9371929387290686  \\
                  0.9287026169602428  0.9371897012796946  \\
                  0.9287060984028774  0.9371864421727334  \\
                  0.9287095522349771  0.937183292579741  \\
                  0.9287129763144517  0.9371801342632322  \\
                  0.9287164087785312  0.9371769366219423  \\
                  0.9287198782652113  0.9371737523511798  \\
                  0.9287233852948367  0.937170564682147  \\
                  0.9287267837443585  0.9371674197170485  \\
                  0.928730182568746  0.937164261439577  \\
                  0.9287336560343544  0.9371610789478451  \\
                  0.9287370707716528  0.9371579210548149  \\
                  0.9287405245557488  0.9371547427994535  \\
                  0.9287438928754712  0.9371516582371286  \\
                  0.9287473390143139  0.9371484739088319  \\
                  0.9287506851343516  0.9371453407717067  \\
                  0.9287540469290029  0.9371422920515864  \\
                  0.9287574686499658  0.9371391323678461  \\
                  0.9287608000544005  0.9371360084973508  \\
                  0.9287641394326437  0.9371329831442269  \\
                  0.9287674998793297  0.9371298548249114  \\
                  0.9287707959383386  0.9371268401478451  \\
                  0.9287740932702758  0.9371237949962995  \\
                  0.9287773865821701  0.9371207176448314  \\
                  0.9287807139553602  0.9371176674227634  \\
                  0.9287840689496577  0.9371145990878288  \\
                  0.9287873634364117  0.9371115180318529  \\
                  0.9287906411678674  0.9371084774602664  \\
                  0.9287939242010789  0.9371054647852043  \\
                  0.9287972461968828  0.93710242216906  \\
                  0.9288005518261409  0.9370993842744582  \\
                  0.9288038599741478  0.9370963317474607  \\
                  0.9288070684392425  0.9370933702772234  \\
                  0.9288102793685485  0.9370904047940074  \\
                  0.928813485025046  0.9370873902327622  \\
                  0.9288167162746815  0.9370844263212151  \\
                  0.9288199083434272  0.9370815161709286  \\
                  0.9288230742241782  0.9370785885419814  \\
                  0.9288262340957956  0.9370756736200857  \\
                  0.9288294546789575  0.9370726927109492  \\
                  0.9288325980475692  0.9370697773311234  \\
                  0.9288357727242316  0.9370668385512492  \\
                  0.9288389348307622  0.9370639372146047  \\
                  0.9288420642316162  0.9370610384051404  \\
                  0.9288452722100886  0.9370580864281803  \\
                  0.928848460223528  0.9370551247465367  \\
                  0.9288515932575117  0.9370522144975434  \\
                  0.928854723243896  0.9370493505328608  \\
                  0.9288578227149168  0.9370464911061179  \\
                  0.9288609149977791  0.9370436358600092  \\
                  0.9288640663572558  0.9370407219197024  \\
                  0.9288671505714521  0.9370378661914446  \\
                  0.9288702528231868  0.9370349785990015  \\
                  0.9288733287640796  0.9370321608327814  \\
                  0.9288763921711857  0.937029288825754  \\
                  0.9288794709878903  0.9370264450782676  \\
                  0.9288825388771274  0.937023641285644  \\
                  0.9288855754263606  0.9370207973777976  \\
                  0.9288886339555225  0.9370179614375264  \\
                  0.9288916963212075  0.9370151517912851  \\
                  0.928894791107223  0.9370123200315833  \\
                  0.9288978017021912  0.9370095354668507  \\
                  0.9289008103904344  0.9370067126207382  \\
                  0.9289038312461313  0.9370039264810928  \\
                  0.9289068633457097  0.9370011203140902  \\
                  0.9289098788199884  0.9369983400350408  \\
                  0.9289128786065269  0.9369955877146888  \\
                  0.9289158597416655  0.9369928299076966  \\
                  0.9289188525571577  0.9369900356929028  \\
                  0.9289218542849587  0.9369872528987202  \\
                  0.9289248366547328  0.9369845023704451  \\
                  0.9289278772401838  0.9369817127295529  \\
                  0.9289308212275847  0.9369789938863552  \\
                  0.9289338171845403  0.9369762029002356  \\
                  0.9289367601701168  0.9369734987655963  \\
                  0.9289397414080206  0.9369707378228238  \\
                  0.9289426542926021  0.936968003209524  \\
                  0.92894560333155  0.9369652728731616  \\
                  0.9289485947287549  0.9369625451403508  \\
                  0.9289514953838826  0.9369598115984146  \\
                  0.9289544142753383  0.9369571093745459  \\
                  0.9289573994105003  0.9369543944394361  \\
                  0.928960328366615  0.9369516769853632  \\
                  0.9289631869307738  0.9369490329581103  \\
                  0.9289660455767662  0.9369463778056641  \\
                  0.9289689615322271  0.9369436841575848  \\
                  0.9289718443407854  0.936941000622835  \\
                  0.9289746990669908  0.9369383771624203  \\
                  0.9289775280665236  0.9369357431676749  \\
                  0.9289803856426366  0.9369330743446064  \\
                  0.9289832528534477  0.9369304151960508  \\
                  0.9289860889769099  0.9369278259516561  \\
                  0.9289889085458277  0.9369252097186072  \\
                  0.9289917477210577  0.9369225607626676  \\
                  0.928994629094082  0.9369199180255142  \\
                  0.9289974525451019  0.9369172763443149  \\
                  0.9290003247286236  0.9369146380800211  \\
                  0.9290031090065848  0.9369120591722525  \\
                  0.9290059094340658  0.9369094229360314  \\
                  0.9290087341335762  0.9369068078607867  \\
                  0.9290115393944782  0.9369042033216515  \\
                  0.9290143465132825  0.936901608272346  \\
                  0.9290171833437265  0.936899017456633  \\
                  0.9290199268391683  0.9368964396483546  \\
                  0.9290226877285739  0.9368939172500655  \\
                  0.9290254312137308  0.9368913681578952  \\
                  0.9290281842802905  0.9368887859228894  \\
                  0.9290309317333036  0.9368862755951393  \\
                  0.9290336773909769  0.936883697298082  \\
                  0.9290364361406771  0.9368811444327725  \\
                  0.9290391897144724  0.9368786003045657  \\
                  0.929041919298602  0.9368760443722057  \\
                  0.9290447118607092  0.9368734997847159  \\
                  0.9290474048817811  0.9368709937121558  \\
                  0.9290500844336683  0.9368685018092402  \\
                  0.9290527835937585  0.9368659692461836  \\
                  0.929055486017413  0.9368634647620626  \\
                  0.9290581915712087  0.9368609756732131  \\
                  0.9290609265678501  0.9368584494578496  \\
                  0.9290636522041035  0.9368559341905804  \\
                  0.9290663308287119  0.936853416040507  \\
                  0.9290690154611836  0.9368509172082183  \\
                  0.9290716869290762  0.936848479409371  \\
                  0.9290743802538033  0.9368459723327863  \\
                  0.9290770463132919  0.9368434871351584  \\
                  0.9290797297993102  0.9368409949130453  \\
                  0.9290823618365516  0.9368385663459893  \\
                  0.9290849743136008  0.9368361486441656  \\
                  0.9290876586684419  0.9368336612297002  \\
                  0.9290902758929507  0.9368312024958872  \\
                  0.9290929029100631  0.9368287531366711  \\
                  0.9290955473380704  0.9368263163129693  \\
                  0.929098169382092  0.9368238654514724  \\
                  0.929100799291177  0.936821430211057  \\
                  0.9291034096109287  0.9368190204522444  \\
                  0.9291060448773096  0.9368165903371435  \\
                  0.9291086675746925  0.9368141547714998  \\
                  0.9291112503528649  0.9368117217072065  \\
                  0.9291138405326044  0.9368093539419404  \\
                  0.9291164164895885  0.9368069271127315  \\
                  0.9291190451985393  0.9368045259673555  \\
                  0.9291215819905329  0.936802157820552  \\
                  0.9291241923572879  0.9367997458095071  \\
                  0.9291267797403803  0.9367973423826039  \\
                  0.9291293751905249  0.9367949299288032  \\
                  0.9291319228301035  0.9367925286593207  \\
                  0.9291345048798175  0.9367901412409522  \\
                  0.9291370843954642  0.9367877651891017  \\
                  0.9291396068791438  0.9367854057088978  \\
                  0.9291421326886186  0.9367830436416476  \\
                  0.9291446596703535  0.9367807086278545  \\
                  0.9291471728919437  0.9367783951731008  \\
                  0.9291496691647203  0.9367760429899131  \\
                  0.9291521812750166  0.9367737471338271  \\
                  0.9291547171447525  0.9367713788041065  \\
                  0.9291572478649516  0.9367690342952558  \\
                  0.9291597147261884  0.9367667365822014  \\
                  0.9291622367552707  0.9367643968063507  \\
                  0.9291646886846358  0.936762125162889  \\
                  0.9291671992172145  0.9367597808646053  \\
                  0.929169658766984  0.9367574998972322  \\
                  0.9291721040446164  0.9367552236139243  \\
                  0.9291745590146883  0.9367529136373878  \\
                  0.9291770131522289  0.9367506689229081  \\
                  0.9291794628075657  0.9367483546392537  \\
                  0.9291819335713516  0.9367460625119798  \\
                  0.9291843879326652  0.9367437988373742  \\
                  0.9291868095126682  0.9367415343814333  \\
                  0.9291892923243207  0.9367392439551246  \\
                  0.929191772735801  0.9367369461399702  \\
                  0.9291941893210995  0.9367346820363383  \\
                  0.9291966551343763  0.9367324080402077  \\
                  0.9291990656270941  0.9367301304908519  \\
                  0.9292014853661376  0.9367278965022224  \\
                  0.9292038940430156  0.9367256398378271  \\
                  0.929206305528831  0.9367233962681536  \\
                  0.9292087127321482  0.9367211757207676  \\
                  0.9292111441804666  0.9367189280945515  \\
                  0.929213582157644  0.9367166670843855  \\
                  0.9292160077971098  0.9367144077862272  \\
                  0.9292184222235239  0.9367121514615327  \\
                  0.9292208115783207  0.9367099260016132  \\
                  0.9292231841159886  0.9367076971276443  \\
                  0.9292256107393115  0.9367054742105998  \\
                  0.9292280028932988  0.9367032431650539  \\
                  0.9292303921513397  0.9367010212096955  \\
                  0.9292327386493395  0.9366988194833975  \\
                  0.9292351016860171  0.9366966109461091  \\
                  0.9292374338559  0.9366944726560876  \\
                  0.9292397644534997  0.9366922705924843  \\
                  0.9292420948707517  0.936690135969652  \\
                  0.9292444610667792  0.9366879357376051  \\
                  0.9292467733107777  0.9366857487991362  \\
                  0.9292490983204339  0.9366836144695612  \\
                  0.9292514505892969  0.9366814189679306  \\
                  0.9292537578386789  0.9366792785190082  \\
                  0.9292560972620455  0.9366770973995862  \\
                  0.9292584446151007  0.9366749192203  \\
                  0.9292607374673061  0.9366727689000109  \\
                  0.9292630230166801  0.9366706499937064  \\
                  0.929265355280418  0.9366684835617527  \\
                  0.9292676343160313  0.9366663283753498  \\
                  0.9292699189844115  0.9366642069690856  \\
                  0.929272191012736  0.9366621117649603  \\
                  0.9292744495900268  0.9366600155531347  \\
                  0.9292767481070416  0.9366578710304058  \\
                  0.9292790119860952  0.9366557549216945  \\
                  0.9292813222151173  0.9366536171051971  \\
                  0.9292835728640461  0.9366515047656813  \\
                  0.9292858076827617  0.9366494393455039  \\
                  0.9292880289618585  0.9366473696780384  \\
                  0.9292903018227944  0.9366452474241254  \\
                  0.929292532799304  0.9366431739036667  \\
                  0.9292947580924678  0.9366410972122777  \\
                  0.9292970252221466  0.936638988663365  \\
                  0.9292992364281853  0.9366369300172  \\
                  0.929301453769806  0.9366348294085268  \\
                  0.9293036721586452  0.9366327950557155  \\
                  0.9293058817026811  0.936630704073104  \\
                  0.929308091091662  0.936628670602521  \\
                  0.9293103133780144  0.9366265903952391  \\
                  0.929312536398955  0.9366245182579583  \\
                  0.9293147421687146  0.9366224509606426  \\
                  0.9293169452145353  0.9366204246646895  \\
                  0.9293191317643253  0.9366183873034406  \\
                  0.9293213541164191  0.9366163095945392  \\
                  0.929323523383672  0.9366142885229569  \\
                  0.9293257190955189  0.9366122361656527  \\
                  0.9293278960874238  0.9366101878870172  \\
                  0.9293300645025584  0.9366081997754376  \\
                  0.9293322745955299  0.9366061395115876  \\
                  0.9293344292948066  0.9366041089240112  \\
                  0.929336581737538  0.936602124107366  \\
                  0.9293387251897453  0.9366001259125052  \\
                  0.9293408654378175  0.9365981304354656  \\
                  0.9293430487123913  0.9365960836165705  \\
                  0.929345206043069  0.9365940526958523  \\
                  0.9293473725809293  0.9365920402806434  \\
                  0.9293495070509845  0.9365900430767691  \\
                  0.9293516879488215  0.9365880302745516  \\
                  0.929353818093668  0.9365860375431286  \\
                  0.929355935330419  0.936584052125246  \\
                  0.9293580992958013  0.9365820540945389  \\
                  0.9293602533876347  0.9365800490991005  \\
                  0.9293624072815151  0.936578039209092  \\
                  0.9293645105738003  0.9365760795258546  \\
                  0.9293666577978037  0.9365740764462944  \\
                  0.9293687473303919  0.9365721206098785  \\
                  0.9293708441033166  0.9365701530297778  \\
                  0.9293729474442388  0.9365681772553772  \\
                  0.9293750873770903  0.9365662048681171  \\
                  0.9293772177744585  0.936564224431104  \\
                  0.9293793138033599  0.9365622491115585  \\
                  0.9293814341088686  0.9365602853550231  \\
                  0.9293835064949292  0.9365583568058903  \\
                  0.9293855706435608  0.9365564075620206  \\
                  0.9293876589722593  0.936554463726433  \\
                  0.9293897281909739  0.936552521312739  \\
                  0.9293918152994258  0.9365505741752164  \\
                  0.929393879514827  0.936548676447374  \\
                  0.9293959731397459  0.9365467222900922  \\
                  0.9293980607404805  0.9365447738840833  \\
                  0.9294001180435219  0.9365428317403518  \\
                  0.9294021741757819  0.9365409235705827  \\
                  0.9294042599198633  0.9365389872427828  \\
                  0.929406331561684  0.9365370442288748  \\
                  0.9294083825989414  0.9365351192102165  \\
                  0.9294104101626424  0.9365332460975  \\
                  0.9294124400687125  0.9365313313037954  \\
                  0.9294144640900964  0.9365294599775695  \\
                  0.9294164974388537  0.9365275375128982  \\
                  0.9294185257230057  0.9365256559049604  \\
                  0.9294205391239304  0.9365237847488054  \\
                  0.929422543878439  0.9365218962031289  \\
                  0.9294245693608781  0.9365200019798174  \\
                  0.9294265688902438  0.9365181498567678  \\
                  0.9294286038809626  0.9365162567141507  \\
                  0.929430614291397  0.9365143658821856  \\
                  0.92943260757756  0.9365125141216868  \\
                  0.9294346330185689  0.936510617333595  \\
                  0.929436607939592  0.9365087820569078  \\
                  0.9294386213199967  0.9365069004719231  \\
                  0.9294405963446333  0.9365050529586818  \\
                  0.9294425593762143  0.936503214757848  \\
                  0.9294445299169154  0.9365013623962517  \\
                  0.9294464948920078  0.9364995442628179  \\
                  0.9294484906395623  0.9364976771411446  \\
                  0.929450451604062  0.9364958496943924  \\
                  0.9294524088623457  0.9364940182533228  \\
                  0.9294543734213235  0.9364921618427076  \\
                  0.9294563373643668  0.9364903203675579  \\
                  0.9294583344101258  0.9364884832019783  \\
                  0.9294602838066128  0.9364866359976833  \\
                  0.9294622351264457  0.9364848352057725  \\
                  0.9294641666170435  0.9364830326835244  \\
                  0.9294661370462763  0.9364811843946075  \\
                  0.9294680888893716  0.9364793538899179  \\
                  0.9294700595715423  0.9364775184664608  \\
                  0.929471989620251  0.936475709762893  \\
                  0.9294739072931802  0.9364739285418466  \\
                  0.9294758340459358  0.9364721040197469  \\
                  0.9294778024850138  0.936470287470131  \\
                  0.9294797552891534  0.9364684620618016  \\
                  0.9294816661456021  0.9364666494127999  \\
                  0.929483586198188  0.9364648680307718  \\
                  0.9294854998153487  0.9364630836011854  \\
                  0.9294874047972235  0.9364612987234209  \\
                  0.9294893025179588  0.9364595380597782  \\
                  0.9294912088507418  0.9364577437339092  \\
                  0.929493105715209  0.936455979622426  \\
                  0.9294949806562925  0.9364542268749595  \\
                  0.9294968828715287  0.9364524380478729  \\
                  0.9294987658787146  0.9364506627357574  \\
                  0.9295006612826514  0.9364489072422166  \\
                  0.9295025732640965  0.936447123560599  \\
                  0.9295044414373738  0.9364453805604649  \\
                  0.9295063408526819  0.936443601450714  \\
                  0.9295082125504721  0.9364418453944526  \\
                  0.929510079442606  0.9364401056269949  \\
                  0.9295119383425083  0.9364383662710946  \\
                  0.9295138053285148  0.9364365984760508  \\
                  0.9295156682746665  0.9364348618762127  \\
                  0.929517532739589  0.9364331101595859  \\
                  0.9295194223769497  0.9364313662953698  \\
                  0.929521269157038  0.9364296409062566  \\
                  0.9295231129628121  0.9364278888707663  \\
                  0.9295249665085942  0.9364261687281075  \\
                  0.9295268437631462  0.9364244249236268  \\
                  0.9295286720712003  0.9364227154129989  \\
                  0.9295305374266694  0.9364209612820826  \\
                  0.9295323855660671  0.9364192256380849  \\
                  0.9295342199163366  0.9364175000912232  \\
                  0.9295360848107486  0.9364157791499352  \\
                  0.9295379056727446  0.9364140504117304  \\
                  0.9295397373135336  0.9364123349930783  \\
                  0.9295416036073869  0.9364106144353066  \\
                  0.9295434422360809  0.9364088901214096  \\
                  0.9295452520553874  0.9364071873327885  \\
                  0.9295470795548572  0.9364054776556553  \\
                  0.9295488744406825  0.9364038071759831  \\
                  0.9295507031971991  0.9364020936972448  \\
                  0.9295525348522906  0.9364003830102787  \\
                  0.9295543554470529  0.9363986756842687  \\
                  0.9295561361870648  0.9363970043986877  \\
                  0.9295579204751936  0.9363953191331589  \\
                  0.929559707076439  0.9363936684005406  \\
                  0.9295614866251586  0.93639198639036  \\
                  0.9295632717407665  0.9363903278967677  \\
                  0.9295650458520658  0.936388666199108  \\
                  0.929566850756947  0.9363869763122297  \\
                  0.929568616338935  0.9363853216589587  \\
                  0.9295703767269576  0.9363836717549062  \\
                  0.9295721814842114  0.9363819874125728  \\
                  0.92957393309304  0.9363803409279104  \\
                  0.9295757260199701  0.9363786689311987  \\
                  0.9295774994413603  0.9363769941444428  \\
                  0.9295792770313376  0.9363753279272135  \\
                  0.929581030318372  0.9363737019781515  \\
                  0.9295827954679146  0.936372035372935  \\
                  0.9295845821329825  0.9363703672862125  \\
                  0.9295863458279312  0.9363687092413631  \\
                  0.9295880916001874  0.9363670846484078  \\
                  0.9295898271467544  0.9363654440205579  \\
                  0.9295915873337974  0.9363638028028769  \\
                  0.9295933421604323  0.9363621581450603  \\
                  0.9295950746736742  0.9363605427146092  \\
                  0.9295967998136161  0.936358912192068  \\
                  0.9295985395555535  0.9363572758450498  \\
                  0.9296003098499401  0.9363556416879741  \\
                  0.9296020310978259  0.9363540059596974  \\
                  0.929603801362302  0.9363523706480111  \\
                  0.9296055531720326  0.9363507274025588  \\
                  0.9296072622257506  0.9363491108347088  \\
                  0.9296089752427584  0.9363475040365717  \\
              }
              ;
          \addlegendentry {iterates}
      \end{axis}
      \end{tikzpicture}
